Linear Planar 3-SAT and Its Applications in Planning

Several fragments of the satisfiability problem have been studied in the literature. Among these, Linear 3-SAT is a satisfaction problem in which each clause (viewed as a set of literals) intersects with at most one other clause; moreover, any pair of clauses have at most one literal in common. Planar 3-SAT is a fragment which requires that the so-called variable-clause graph is planar. Both fragments are NP-complete and have applications in encoding NP-hard planning problems. In this paper, we investigate the complexity and applications of the fragment obtained combining both features. We define Linear Planar 3-SAT and prove its NP-completeness. We also study the reconfiguration problem of Linear Planar 3-SAT and show that it is PSPACE-complete. As an application, we use these new results to prove the NP-completeness of Bounded Connected Multi-Agent Pathfinding and the PSPACE-completeness of Connected Multi-Agent Pathfinding in two-dimensional grids.

==> figures_tikz/gadget_paired_planar_lsat.tex <==

\begin{figure}[t]
    \centering

		\begin{subfigure}[t]{0.45\linewidth}
			\centering
			
			\begin{tikzpicture}[scale=0.8, every node/.style={fill=white, scale=0.8}]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}
				
				%
				\node (v) at (0, 0) [litteral] {$v$};

				%
				%
				
				\node (c1) at (-1.5, 1.25) [positiveclause] {$c_1$};
				\node (c2) at (-0.5, 1.25) [positiveclause] {$c_2$};
				\node (cn) at (1.5, 1.25) [positiveclause] {$c_n$};
				\node (bc1) at (-1.5, -1.5) [clause] {$\neg c_1$};
				\node (bc2) at (-0.5, -1.5) [clause] {$\neg c_2$};
				\node (bcm) at (1, -1.5) [clause] {$\neg c_m$};
			
				\begin{pgfonlayer}{background}
					\draw[-] (v) -- (c1);
					\draw[-] (v) -- (c2);
					\draw[-] (v) -- (cn);
				
					\draw[-] (v) -- (bc1);
					\draw[-] (v) -- (bc2);
					\draw[-] (v) -- (bcm);
				
					\draw[variablecycle] (3, 0) -- (-3, 0);
					\draw[variablecycle] (3, 2) -- (-3, 2);
					\draw[variablecycle] (-3, 2) -- (-3, 0);
					\draw[variablecycle] (3, 2) -- (3, 0);

					\node (na1) at (2, 0) [] {$~~\dots~~$};
					\node (na1) at (-2, 0) [] {$~~\dots~~$};
				\end{pgfonlayer}
			\end{tikzpicture}

			\caption{The portion of the \inciGraph $\inciGraphSign{\phi, \pi}$ concerning variable $v$ of a monotone planar formula $\phi$.}
		\end{subfigure}
		\hfill
		\begin{subfigure}[t]{0.45\linewidth}
			\centering
			
			\begin{tikzpicture}[scale=0.8, every node/.style={fill=white, scale=0.8}]
				\pgfdeclarelayer{background}
				\pgfdeclarelayer{foreground}
				\pgfsetlayers{background,main,foreground}
				
				%
				\node (v) at (0, 0.2) [litteral] {$G_v$};
				\node (vprime) at (0, -0.2) [litteral] {$\bar G_v$};

				
				%
				%
				
				\node (c1) at (-1.5, 1.5) [positiveclause] {$c'_1$};
				\node (c2) at (-0.5, 1.5) [positiveclause] {$c'_2$};
				\node (cn) at (1.5, 1.5) [positiveclause] {$c'_n$};
				\node (bc1) at (-1.5, -1.5) [clause] {$\neg c'_1$};
				\node (bc2) at (-0.5, -1.5) [clause] {$\neg c'_2$};
				\node (bcm) at (1, -1.5) [clause] {$\neg c'_m$};
			
			

		
				\draw[-] (v) -- (c1);
				\draw[-] (v) -- (c2);
				\draw[-] (v) -- (cn);

				\draw[-] (vprime) -- (bc1);
				\draw[-] (vprime) -- (bc2);
				\draw[-] (vprime) -- (bcm);

			%

	
	
		\node (na1) at (2, 0.5) [] {$~~\dots~~$};
	\node (na1) at (2, -0.5) [] {$~~\dots~~$};
	\node (na1) at (-2, 0.5) [] {$~~\dots~~$};
	\node (na1) at (-2, -0.5) [] {$~~\dots~~$};
	
	\node[minimum height=1.5cm,draw,dotted] (GG) {$\litClauGraphSign{\phi'_v}$};
	
	\draw[variablecycle] (3, 0.5) -- (-3, 0.5);
	\draw[variablecycle] (3, -0.5) -- (-3, -0.5);
	\draw[variablecycle] (3, -0.5) -- (3, 0.5);
	\draw[variablecycle] (-3, -0.5) -- (-3, 0.5);
	
	
	\node[opacity=0.5,minimum height=1.5cm,draw,dotted] (GG) {$\litClauGraphSign{\phi'_v}$};
			\end{tikzpicture}

			\caption{
				The portion of the planar embedding of $\litClauGraphSign{\phi', \pi'}$ concerning the graph $\litClauGraphSign{\phi'_v}$.
			%
			}
			\label{fig:lit_cycle_reduc}
		\end{subfigure}
		


		\vspace{1cm}
		


		\begin{subfigure}[b]{\linewidth}
			\centering

			%
			%
			\newcommand\gadgetci[3]{
				\node (a1) at (#1+1, 2) [litteral] {$a_#2^v$};
				\node (np1) at (#1+2, 2) [litteral] {$\lnot p_#2^v$};
				\node (p1) at (#1+3, 2) [litteral] {$p_#2^v$};
				\node (c1) at (#1+1, 3) [clause] {$#3 \lor a_#2^v$};	
				\draw[-] (na1) -- (c1);
				
				\node(na1) at (#1+4, 2) [litteral] {$\lnot a_#2^v$};
				
				%
							
				\node (c2) at (#1+3, 3) [clause] {$p_#2^v \lor \lnot a_#2^v$};
				\node (cla1) at (#1+2, 3.75) [positiveclause] {$c'_#2$};
				
				\draw (np1) edge[paired, bend right=30] (p1);
				\draw (na1) edge[paired, bend left=30] (a1);
				
				
				\draw[-] (a1) -- (c1);
				\draw[-] (na1) -- (c2);
				\draw[-] (p1) -- (c2);
				\draw[-] (np1) -- (cla1);
			}
			
			%
			%
			\newcommand\gadgetnci[3]{
				\node (a1) at (#1+1, 0) [litteral] {$b_#2^v$};
				\node (np1) at (#1+2, 0) [litteral] {$\lnot n_#2^v$};
				\node (p1) at (#1+3, 0) [litteral] {$n_#2^v$};
				\node (c1) at (#1+1, -1) [clause] {$#3 \lor b_#2^v$};	
				\draw[-] (na1) -- (c1);
				
				\node(na1) at (#1+4, 0) [litteral] {$\lnot b_#2^v$};
				%
				
				\node (c2) at (#1+3, -1) [clause] {$n_#2^v \lor \lnot b_#2^v$};
				\node (cla1) at (#1+2, -1.75) [clause] {$\lnot c'_#2$};
				
				\draw (np1) edge[paired, bend left=30] (p1);
				\draw (na1) edge[paired, bend right=30] (a1);
				
				
				\draw[-] (a1) -- (c1);
				\draw[-] (na1) -- (c2);
				\draw[-] (p1) -- (c2);
				\draw[-] (np1) -- (cla1);
			}
			
			\scalebox{0.85}{
			\begin{tikzpicture}[scale=0.85, every node/.style={fill=white, scale=0.7}]
				\draw[variablecycle] (-1,2) -- (15.5,2);
				\draw[variablecycle] (-1,0) -- (15.5,0);

			%
			%


				\draw (0,0) edge[paired] (0,2);
				
				\node (na1) at (0, 2) [litteral] {$v$};
				\gadgetci {0} {1} {v}
				\gadgetci {4} {2} {\lnot a_1^v}
				\draw (na1) -- (4+4.5, 2.5);
				
				\node (na1) at (9.75, 2) [] {$~~~\dots~~~$};
				\gadgetci {10.5} {n} {\lnot a_{n-1}^v}
				
				\node (na1) at (0, 0) [litteral] {$\lnot v$};
				
				\gadgetnci {0} {1} {\lnot v}
				\gadgetnci {4} {2} {\lnot b_1^v}
				\draw (na1) -- (4+4.5, -0.5);
				
				\node (na1) at (9.75, 0) [] {$~~~\dots~~~$};
				\gadgetnci {10} {m} {\lnot b_{m-1}^v}
				\node at (16,0) {$\dots$};
				\node at (16,2) {$\dots$};
				\node at (-1.5,0) {$\dots$};
				\node at (-1.5,2) {$\dots$};
		\end{tikzpicture}}

		\caption{
			A planar embedding of the graph $\litClauGraphSign{\phi'_v}$. 
			All  literals nodes $\literal$ have an edge with their opposite nodes $\bar \literal$. 
			The \tikz[baseline=-1mm]{\draw (0, 0) edge[variablecycle]  (0.5, 0);}-edges represent the literal cycle that pass through each literal while preserving the planarity of $\litClauGraphSign{\phi'_v}$.}
		\label{fig:gadget_lit_claus_graph_phi_v}
    \end{subfigure}


    \caption{Construction of $\litClauGraphSign{\phi', \pi'}$ from $\inciGraphSign{\phi, \pi}$, by replacing each variable $v$ from a Monotone Planar \tsat instance $\phi$ by the gadgets $G_v$ and $\bar G_v$.}

    
    \label{fig:gadget_planar_lsat}
\end{figure}

==> figures_tikz/linear_sat_example.tex <==



\begin{figure}[h]
	\centering
	
	\begin{tabular}{l}
	\begin{tikzpicture}[yscale=0.8,scale=0.8, every node/.style={scale=0.8}]
		
		%
		\node (n1) at (0, 0) [litteral] {$a$};
		\node (n2) at (1.5, 0) [litteral] {$b$};
		\node (n3) at (3, 0) [litteral] {$\neg c$};
		\node (n4) at (4.5, 0) [litteral] {$d$};
		\node (n5) at (6, 0) [litteral] {$\neg a$};
		\node (n6) at (7.5, 0) [litteral] {$\neg b$};
		\node (n7) at (9, 0) [litteral] {$c$};
		\node (n8) at (10.5, 0) [litteral] {$\neg d$};
		
		%
		%
		%
		%
		%
		%
		%
		
		\node (c1) at (1.5, 1.5) [draw, rectangle] {$a \lor b \lor \neg c$};
		\draw[-] (n1) -- (c1);
		\draw[-] (n2) -- (c1);
		\draw[-] (n3) -- (c1);
		
		\node (c2) at (4.5, 1.5) [draw, rectangle] {$\neg c \lor d \lor \neg a$};
		\draw[-] (n3) -- (c2);
		\draw[-] (n4) -- (c2);
		\draw[-] (n5) -- (c2);
		
		\node (c3) at (7.5, 1.5) [draw, rectangle] {$\neg b \lor c$};
		\draw[-] (n6) -- (c3);
		\draw[-] (n7) -- (c3);
		
		\node (c4) at (10.5, 1.5) [draw, rectangle] {$c \lor \neg d$};
		\draw[-] (n7) -- (c4);
		\draw[-] (n8) -- (c4);
		
	\end{tikzpicture} 	\hfill
\scriptsize
\raisebox{5mm}{
\begin{tabular}{ll}
\tikz{\node[draw]{~~};}&	clause \\
\tikz{\node[circle, draw]{};}&	literal \\
\tikz{\draw (0, 0) -- (0.5, 0);} & edge literal-clause \\
\end{tabular}} \\
	\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
	
	%
	\node (n1) at (3, 2.5) [litteral] {$a$};
	\node (n2) at (3, 0.5) [litteral] {$b$};
	\node (n3) at (3, 3.5) [litteral] {$c$};
	\node (n4) at (7.5, 0.5) [litteral] {$d$};
	
	%
	%
	%
	%
	%
	%
	%
	
	\node (c1) at (1.5, 1.5) [draw, rectangle] {$a \lor b \lor \neg c$};
	\draw[-] (n1) -- (c1);
	\draw[-] (n2) -- (c1);
	\draw[-] (n3) -- (c1);
	
	\node (c2) at (4.5, 1.5) [draw, rectangle] {$\neg c \lor d \lor \neg a$};
	\draw[-] (n3) -- (c2);
	\draw[-] (n4) -- (c2);
	\draw[-] (n1) -- (c2);
	
	\node (c3) at (7.5, 1.5) [draw, rectangle] {$\neg b \lor c$};
	\draw[-] (n2) -- (c3);
	\draw[-] (n3) -- (c3);
	
	\node (c4) at (10.5, 1.5) [draw, rectangle] {$c \lor \neg d$};
	\draw[-] (n3) -- (c4);
	\draw[-] (n4) -- (c4);
	
\end{tikzpicture}
	\hfill
\scriptsize
\raisebox{5mm}{
\begin{tabular}{ll}
	\tikz{\node[draw]{~~};}&	clause \\
	\tikz{\node[circle, draw]{};}&	variable \\
	\tikz{\draw (0, 0) -- (0.5, 0);} & edge variable-clause \\
\end{tabular}}
%
\end{tabular}
	\caption{\LitClausGraph (up) and \inciGraph (down) of the CNF formula $(a \lor b \lor \lnot c) \land (\lnot c \lor d \lor \lnot a) \land (\lnot b \lor c) \land (c \lor \lnot d)$.}
	
	\label{fig:literalclausegraph}
\end{figure}

==> figures_tikz/lsat_nonplanar.tex <==
\begin{figure}[h]
    \centering
    
    \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
        
        \node (a) at (0, 0) [draw, circle] {$a$};
        \node (b) at (1.5, 0) [draw, circle] {$b$};
        \node (c) at (3, 0) [draw, circle]{$c$};
        \node (d) at (4.5, 0) [draw, circle] {$d$};
        \node (e) at (6, 0) [draw, circle] {$e$};
        \node (f) at (7.5, 0) [draw, circle] {$f$};
        \node (g) at (9, 0) [draw, circle] {$g$};
        \node (h) at (10.5, 0) [draw, circle] {$h$};
        \node (i) at (12, 0) [draw, circle] {$i$};
        
        \node (c1) at (0, 1) [draw, rectangle] {$a \lor b \lor c$};
        \node (c2) at (6, 1) [draw, rectangle] {$d \lor e \lor f$};
        \node (c3) at (12, 1) [draw, rectangle] {$g \lor h \lor j$};

        \node (c4) at (0, -3) [draw, rectangle] {$\neg a \lor \neg d \lor \neg g$};
        \node (c5) at (6, -3) [draw, rectangle] {$\neg b \lor \neg e \lor \neg h$};
        \node (c6) at (12, -3) [draw, rectangle] {$\neg c \lor \neg f \lor \neg i$};

        \draw[-] (c1) -- (a);
        \draw[-] (c1) -- (b);
        \draw[-] (c1) -- (c);
        
        \draw[-] (c2) -- (d);
        \draw[-] (c2) -- (e);
        \draw[-] (c2) -- (f);

        \draw[-] (c3) -- (g);
        \draw[-] (c3) -- (h);
        \draw[-] (c3) -- (i);
        
        \draw[-] (a) -- (c4);
        \draw[-] (b) -- (c5);
        \draw[-] (c) -- (c6);

        \draw[-] (d) -- (c4);
        \draw[-] (e) -- (c5);
        \draw[-] (f) -- (c6);

        \draw[-] (g) -- (c4);
        \draw[-] (h) -- (c5);
        \draw[-] (i) -- (c6);
    \end{tikzpicture}

    \caption{\InciGraph $\inciGraphSign{\phi}$ of the linear formula $\phi$, which is a subdivision of $K_{3,3}$.
    	%
    }
    
    \label{fig:lsat_nonplanar}
\end{figure}

==> figures_tikz/monotone_ptsat_exmp.tex <==
\begin{figure}[h]
    \centering
    
    \begin{tikzpicture}[
        scale=0.6, 
        var/.style={draw, circle, minimum size=1cm, scale=0.6},
        clause/.style={draw, rectangle, minimum size=1cm, scale=0.7},
        edge/.style={-, scale=0.8}
    ]
        
        %
        \node[var] (x1) at (0, 0) {$a$};
        \node[var] (x2) at (2, 0) {$b$};
        \node[var] (x3) at (4, 0) {$c$};
        \node[var] (x4) at (6, 0) {$d$};
        
        %
        \node[positiveclause, minimum width=2.5cm] (C1) at (2, 1.25) {$a \vee b \vee c$};
        \node[positiveclause, minimum width=6cm] (C2) at (3, 2.75) {$a \vee c \vee d$};
        
        %
        \node[negativeclause, minimum width=6cm] (C3) at (3, -2.75) {$\neg a \vee \neg b \vee \neg d$};
        \node[negativeclause, minimum width=2.5cm] (C4) at (4, -1.25) {$\neg b \vee \neg c \vee \neg d$};
        
        %
        %
        \draw[edge] (x1) -- (C1);
        \draw[edge] (x2) -- (x2 |- C1.south);
        \draw[edge] (x3) -- (C1);
        
        %
        \draw[edge] (x1) -- (x1 |- C2.south);
        \draw[edge] (x3) -- (x3 |- C2.south);
        \draw[edge] (x4) -- (x4 |- C2.south);
        
        %
        \draw[edge] (x1) -- (x1 |- C3.north);
        \draw[edge] (x2) -- (x2 |- C3.north);
        \draw[edge] (x4) -- (x4 |- C3.north);
        
        %
        \draw[edge] (x2) -- (C4);
        \draw[edge] (x3) -- (x3 |- C4.north);
        \draw[edge] (x4) -- (C4);

        \draw[variablecycle] (x1) -- (x2);
        \draw[variablecycle] (x2) -- (x3);
        \draw[variablecycle] (x3) -- (x4);
        \draw[variablecycle] (x4) -- (7, 0) -- (7, 3.75) -- (-1, 3.75) -- (-1,0) -- (x1);
        
    \end{tikzpicture}
    \hspace{1cm}
	\scriptsize
    \raisebox{2cm}{
    \begin{tabular}{ll}
        \tikz{\node[positiveclause, minimum width=0.5cm, minimum height=0.5cm]{};}& positive	clause \\
        \tikz{\node[negativeclause, minimum width=0.5cm, minimum height=0.5cm]{};}& negative	clause \\
        \tikz{\node[circle, draw]{};}&	variable \\
        \tikz{\draw (0, 0) -- (0.5, 0);} & edge variable-clause \\
        \tikz{\draw (0, 0) edge[variablecycle]  (0.5, 0);} & variable cycle 
    \end{tabular}
    }
    
    \caption{\InciGraph of the monotone planar 3-CNF formula $(a \vee b \vee c) \land (a \vee c \vee d) \land (\neg a \vee \neg b \vee \neg d) \land (\neg b \vee \neg c \vee \neg d) $ and variable cycle $(1, 2, 3, 4)$.}
    
    \label{fig:monotone_planar_sat_example}
\end{figure}

==> figures_tikz/paired_lit_lsat_exmp.tex <==

\begin{figure}[h]
    \centering
    
    \begin{tikzpicture}[scale=0.7, every node/.style={fill=white, scale=0.8}]
        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}
        
        %
        \node (n1) at (0, 0) [litteral] {$a$};
        \node (n2) at (1.5, 0) [litteral] {$\neg b$};
        \node (n3) at (3, 0) [litteral] {$b$};
        \node (n4) at (4.5, 0) [litteral] {$\neg c$};
        \node (n5) at (6, 0) [litteral] {$d$};
        \node (n6) at (7.5, 0) [litteral] {$\neg d$};
        \node (n7) at (9, 0) [litteral] {$c$};
        \node (n8) at (10.5, 0) [litteral] {$\neg a$};

        \node (c1) at (3, 2.25) [draw, rectangle, minimum width=4cm] {$a \lor \neg b \lor d$};
        \node (c2) at (4.5, 1.5) [draw, rectangle] {$b \lor \neg c \lor d$};
        \node (c3) at (7.5, 1.5) [draw, rectangle] {$\neg d \lor c$};
        \node (c4) at (10.5, 1.5) [draw, rectangle] {$c \lor \neg a$};

        \begin{pgfonlayer}{background}
            %
            \draw[variablecycle] (n1) -- (n2);
            \draw[variablecycle] (n2) -- (n3);
            \draw[variablecycle] (n3) -- (n4);
            \draw[variablecycle] (n4) -- (n5);
            \draw[variablecycle] (n5) -- (n6);
            \draw[variablecycle] (n6) -- (n7);
            \draw[variablecycle] (n7) -- (n8);
            \draw[variablecycle] (n1) -- (-1,0) -- (-1,-2) -- (11.5,-2) -- (11.5,0) -- (n8);

            \draw[] (n1) edge[paired, bend right=30] (n8);
            \draw[] (n2) edge[paired, bend right=20] (n3);
            \draw[] (n4) edge[paired, bend right=30] (n7);
            \draw[] (n5) edge[paired, bend right=20] (n6);
            
            \draw[-] (n1) -- (c1);
            \draw[-] (n2) -- (c1);
            \draw[-] (n5) |- (c1);
    
            \draw[-] (n3) -- (c2);
            \draw[-] (n4) -- (c2);
            \draw[-] (n5) -- (c2);
    
            \draw[-] (n6) -- (c3);
            \draw[-] (n7) -- (c3);
    
            \draw[-] (n7) -- (c4);
            \draw[-] (n8) -- (c4);

            
        \end{pgfonlayer}
    \end{tikzpicture}
    \scriptsize
    \raisebox{1cm}{
    \begin{tabular}{ll}
        \tikz{\node[draw]{~~};}&	clause \\
        \tikz{\node[circle, draw]{};}&	litteral \\
        \tikz{\draw (0, 0) -- (0.5, 0);} & edge litteral-clause \\
            \tikz{\draw (0, 0) edge[variablecycle]  (0.5, 0);} & variable cycle \\
            \tikz{\draw (0, 0) edge[paired] (0.5, 0);} & pair edge \\
    \end{tabular}}
    \caption{\LitClausGraph $\litClauGraphSign{\phi, \pi}$ augmented with the literal cycle $(a, \lnot b, b, \lnot c, d, \lnot d, c, \lnot a)$ and paired edges. As this graph is planar, and that paired edges are inside $\pi$ and the clauses are outside $\pi$ in the shown embedding, the corresponding formula $\phi$ is paired-literal planar linear.}
    
    \label{fig:planar_paired_lit_lsat_example}
\end{figure}

==> figures_tikz/planar_linear_tsat.tex <==
\begin{figure}[h]
    \centering
    
    \begin{tikzpicture}[
        scale=0.6, 
        var/.style={draw, circle, minimum size=1cm, scale=0.6},
        edge/.style={-, scale=0.8}
    ]
        
        %
        \node[var] (x1) at (0, 0) {$a$};
        \node[var] (x2) at (2, 0) {$b$};
        \node[var] (x3) at (4, 0) {$c$};
        \node[var] (x4) at (6, 0) {$d$};
        
        %
        \node[clause, minimum width=1.5cm] (C1) at (2, 1.25) {$b \vee c$};
        \node[clause, minimum width=6cm] (C2) at (3, 2.75) {$a \vee c \vee \neg d$};
        
        %
        \node[clause, minimum width=6cm] (C3) at (3, -2.75) {$\neg a \vee \neg b \vee d$};
        \node[clause, minimum width=2cm] (C4) at (4, -1.25) {$\neg c \vee d$};
        
        %
        %
        \draw[edge] (x2) -- (x2 |- C1.south);
        \draw[edge] (x3) -- (C1);
        
        %
        \draw[edge] (x1) -- (x1 |- C2.south);
        \draw[edge] (x3) -- (x3 |- C2.south);
        \draw[edge] (x4) -- (x4 |- C2.south);
        
        %
        \draw[edge] (x1) -- (x1 |- C3.north);
        \draw[edge] (x2) -- (x2 |- C3.north);
        \draw[edge] (x4) -- (x4 |- C3.north);
        
        %
        \draw[edge] (x3) -- (x3 |- C4.north);
        \draw[edge] (x4) -- (C4);

        \draw[variablecycle] (x1) -- (x2);
        \draw[variablecycle] (x2) -- (x3);
        \draw[variablecycle] (x3) -- (x4);
        \draw[variablecycle] (x4) -- (7, 0) -- (7, 3.75) -- (-1, 3.75) -- (-1,0) -- (x1);
        
    \end{tikzpicture}
    \hspace{1cm}
	\scriptsize
    \raisebox{2cm}{
    \begin{tabular}{ll}
        \tikz{\node[clause, minimum width=0.5cm, minimum height=0.5cm]{};}&	clause \\
        \tikz{\node[circle, draw]{};}&	variable \\
        \tikz{\draw (0, 0) -- (0.5, 0);} & edge variable-clause \\
        \tikz{\draw (0, 0) edge[variablecycle] (0.5, 0);} & variable cycle 
    \end{tabular}
    }
    
    \caption{\InciGraph of the planar linear 3-CNF formula $(a \vee c \vee \neg d) \land (b \vee c) \land (\neg a \vee \neg b \vee d) \land (\neg c \vee d) $ and variable-cycle $(1, 2, 3, 4)$.}
    
    \label{fig:planar_linear_tsat_exmp}
\end{figure}

==> figures_tikz/planar_tsat.tex <==
\begin{figure}[h]
    \centering
    
    \begin{tikzpicture}[
        scale=0.6, 
        var/.style={draw, circle, minimum size=1cm, scale=0.6},
        edge/.style={-, scale=0.8}
    ]
        
        %
        \node[var] (x1) at (0, 0) {$a$};
        \node[var] (x2) at (2, 0) {$b$};
        \node[var] (x3) at (4, 0) {$c$};
        \node[var] (x4) at (6, 0) {$d$};
        
        %
        \node[clause, minimum width=2.5cm] (C1) at (2, 1.25) {$\neg a \vee b \vee \neg c$};
        \node[clause, minimum width=6cm] (C2) at (3, 2.75) {$a \vee c \vee \neg d$};
        
        %
        \node[clause, minimum width=6cm] (C3) at (3, -2.75) {$a \vee \neg b \vee \neg d$};
        \node[clause, minimum width=2.5cm] (C4) at (4, -1.25) {$b \vee c \vee \neg d$};
        
        %
        %
        \draw[edge] (x1) -- (C1);
        \draw[edge] (x2) -- (x2 |- C1.south);
        \draw[edge] (x3) -- (C1);
        
        %
        \draw[edge] (x1) -- (x1 |- C2.south);
        \draw[edge] (x3) -- (x3 |- C2.south);
        \draw[edge] (x4) -- (x4 |- C2.south);
        
        %
        \draw[edge] (x1) -- (x1 |- C3.north);
        \draw[edge] (x2) -- (x2 |- C3.north);
        \draw[edge] (x4) -- (x4 |- C3.north);
        
        %
        \draw[edge] (x2) -- (C4);
        \draw[edge] (x3) -- (x3 |- C4.north);
        \draw[edge] (x4) -- (C4);

        \draw[variablecycle] (x1) -- (x2);
        \draw[variablecycle] (x2) -- (x3);
        \draw[variablecycle] (x3) -- (x4);
        \draw[variablecycle] (x4) -- (7, 0) -- (7, 3.75) -- (-1, 3.75) -- (-1,0) -- (x1);
        
    \end{tikzpicture}
    \hspace{1cm}
	\scriptsize
    \raisebox{2cm}{
    \begin{tabular}{ll}
        \tikz{\node[clause, minimum width=0.5cm, minimum height=0.5cm]{};}&	clause \\
        \tikz{\node[circle, draw]{};}&	variable \\
        \tikz{\draw (0, 0) -- (0.5, 0);} & edge variable-clause \\
        \tikz{\draw (0, 0) edge[variablecycle] (0.5, 0);} &  variable cycle 
    \end{tabular}
    }
    
    \caption{\InciGraph $\inciGraphSign{\phi, \pi}$ augmented with variable cycle $(a, b, c, d)$ for the planar 3-CNF formula $(\neg a \vee b \vee \neg c) \land (a \vee c \vee \neg d) \land (a \vee \neg b \vee \neg d) \land (b \vee c \vee \neg d) $}
    
    \label{fig:planar_sat_example}
\end{figure}

==> figures_tikz/reduction_paired_to_planar_lsat.tex <==
\newcommand\pairededge{\protect\tikz[baseline=-1mm]{\protect\draw[paired] (0, 0) -- (0.7,0);}}
\begin{figure}[t]
    \centering
    
    $\litClauGraphSign{\phi,\pi}$
      \begin{tikzpicture}[scale=0.7, every node/.style={fill=white, scale=0.8}]
    	\pgfdeclarelayer{background}
    	\pgfdeclarelayer{foreground}
    	\pgfsetlayers{background,main,foreground}
    	
    	%
    	\node (n1) at (0, 0) [litteral] {$a$};
    	\node (n2) at (1.5, 0) [litteral] {$\neg b$};
    	\node (n3) at (3, 0) [litteral] {$b$};
    	\node (n4) at (4.5, 0) [litteral] {$\neg c$};
    	\node (n5) at (6, 0) [litteral] {$d$};
    	\node (n6) at (7.5, 0) [litteral] {$\neg d$};
    	\node (n7) at (9, 0) [litteral] {$c$};
    	\node (n8) at (10.5, 0) [litteral] {$\neg a$};
    	
    	\node (c1) at (3, 2.25) [draw, rectangle, minimum width=4cm] {$a \lor \neg b \lor d$};
    	\node (c2) at (4.5, 1.5) [draw, rectangle] {$b \lor \neg c \lor d$};
    	\node (c3) at (7.5, 1.5) [draw, rectangle] {$\neg d \lor c$};
    	\node (c4) at (10.5, 1.5) [draw, rectangle] {$c \lor \neg a$};
    	
    	\begin{pgfonlayer}{background}
    		%
    		\draw[variablecycle] (n1) -- (n2);
    		\draw[variablecycle] (n2) -- (n3);
    		\draw[variablecycle] (n3) -- (n4);
    		\draw[variablecycle] (n4) -- (n5);
    		\draw[variablecycle] (n5) -- (n6);
    		\draw[variablecycle] (n6) -- (n7);
    		\draw[variablecycle] (n7) -- (n8);
    		\draw[variablecycle] (n1) -- (-1,0) -- (-1,-2) -- (11.5,-2) -- (11.5,0) -- (n8);
    		
    		\draw (n1) edge[paired, bend right=30] (n8);
    		\draw (n2) edge[paired, bend right=20] (n3);
    		\draw (n4) edge[paired, bend right=30] (n7);
    		\draw (n5) edge[paired, bend right=20] (n6);
    		
    		\draw[-] (n1) -- (c1);
    		\draw[-] (n2) -- (c1);
    		\draw[-] (n5) |- (c1);
    		
    		\draw[-] (n3) -- (c2);
    		\draw[-] (n4) -- (c2);
    		\draw[-] (n5) -- (c2);
    		
    		\draw[-] (n6) -- (c3);
    		\draw[-] (n7) -- (c3);
    		
    		\draw[-] (n7) -- (c4);
    		\draw[-] (n8) -- (c4);
    		
    		
    	\end{pgfonlayer}
    \end{tikzpicture}
   

\begin{tikzpicture}
	\draw (0, 0) edge[-latex, line width=2mm] (0, -1);
\end{tikzpicture}







$\inciGraphSign{\phi', \pi'}$ 
    \begin{tikzpicture}[scale=0.8, every node/.style={fill=white, scale=0.8}]
        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}
        
        %
        \node (n1) at (0, 0) [draw, circle] {$a$};
        \node (n2) at (1.5, 0) [draw, circle] {$b'$};
        \node (n3) at (3, 0) [draw, circle] {$b$};
        \node (n4) at (4.5, 0) [draw, circle] {$c'$};
        \node (n5) at (6, 0) [draw, circle] {$d$};
        \node (n6) at (7.5, 0) [draw, circle] {$d'$};
        \node (n7) at (9, 0) [draw, circle] {$c$};
        \node (n8) at (10.5, 0) [draw, circle] {$a'$};

        \node[positiveclause] (c1) at (3, 2.25) [draw, rectangle, minimum width=4cm] {$a \lor b' \lor d$};
        \node[positiveclause] (c2) at (4.5, 1.5) [draw, rectangle] {$b \lor c' \lor d$};
        \node[positiveclause] (c3) at (7.5, 1.5) [draw, rectangle] {$d' \lor c$};
        \node[positiveclause] (c4) at (10.5, 1.5) [draw, rectangle] {$c \lor a'$};

        \node (c5) at (5.5,-2.5) [draw, rectangle] {$\neg a \lor \neg a'$};
        \node (c6) at (6.75,-1.75) [draw, rectangle] {$\neg c' \lor \neg c$};
        \node (c7) at (2.25,-1.0) [draw, rectangle] {$\neg b' \lor \neg b$};
        \node (c8) at (6.75,-1.0) [draw, rectangle] {$\neg d' \lor \neg d$};
    
        \begin{pgfonlayer}{background}
            %
            \draw[variablecycle] (n1) -- (n2);
            \draw[variablecycle] (n2) -- (n3);
            \draw[variablecycle] (n3) -- (n4);
            \draw[variablecycle] (n4) -- (n5); 
            \draw[variablecycle] (n5) -- (n6);
            \draw[variablecycle] (n6) -- (n7);
            \draw[variablecycle] (n7) -- (n8);
            \draw[variablecycle] (n1) -- (-1,0) -- (-1,-3) -- (11.5,-3) -- (11.5,0) -- (n8);

            \draw[-] (n1) |- (c5);
            \draw[-] (n8) |- (c5);

            \draw[-] (n4) |- (c6);
            \draw[-] (n7) |- (c6);

            \draw[-] (n2) -- (c7);
            \draw[-] (n3) -- (c7); 

            \draw[-] (n5) -- (c8);
            \draw[-] (n6) -- (c8); 
            
            \draw[-] (n1) -- (c1);
            \draw[-] (n2) -- (c1);
            \draw[-] (n5) |- (c1);
    
            \draw[-] (n3) -- (c2);
            \draw[-] (n4) -- (c2);
            \draw[-] (n5) -- (c2);
    
            \draw[-] (n6) -- (c3);
            \draw[-] (n7) -- (c3);
    
            \draw[-] (n7) -- (c4);
            \draw[-] (n8) -- (c4);

            
        \end{pgfonlayer}
    \end{tikzpicture}
    
    \caption{
    	From the literal-clause graph $\litClauGraphSign{\phi,\pi}$, we construct the planar \inciGraph $\inciGraphSign{\phi', \pi'}$ 
    	obtained as follows: we replace each negative literals
    	$\lnot x$ by $x'$, and each paired edge $x \pairededge \lnot x$ a clause $\lnot x' \lor \lnot x'$. 
    	This is used in the reduction given in Theorem~\ref{th:constrainedmonotoneplanarlinearthreesatnpcomplete} from a \PLLPTformula $\phi$ to a monotone planar linear 3-CNF $\phi'$. %
    	}
    
    \label{fig:reduction_paired_lit_plsat_to_planar_lsat}
\end{figure}
